A Control Barrier Function Candidate for Quadrotors with Limited Field of View

The problem of control based on vision measurements (bearings) has been amply studied in the literature; however, the problem of addressing the limits of the field of view of physical sensors has received relatively less attention (especially for agents with non-trivial dynamics). The technical challenge is that, as in most vision-based control approaches, a standard approach to the problem requires knowing the distance between cameras and observed features in the scene, which is not directly available. Instead, we present a solution based on a Control Barrier Function (CBF) approach that uses a splitting of the original differential constraint to effectively remove the dependence on the unknown measurement error. Compared to the current literature, our approach gives strong robustness guarantees against bounded distance estimation errors. We showcase the proposed solution with the numerical simulations of a double integrator and a quadrotor tracking a trajectory while keeping the corners of a rectangular gate in the camera field of view.

==> figures/tikz/trajectory.tex <==
\usetikzlibrary{math}

% Custom TikZ function
\newcommand{\drawXs}[5]{% #1: center x, #2: center y, #3: length, #4: angle (degrees), #5: size of the X
    \tikzmath{
        % Convert angle to radians for trig functions
        \angleRad = #4;
        % Calculate the offset positions based on angle and length
        \xOffset = #3 * cos(\angleRad);
        \yOffset = #3 * sin(\angleRad);
        % Position of first X
        \xPos1 = #1 - \xOffset;
        \yPos1 = #2 - \yOffset;
        % Position of second X
        \xPos2 = #1 + \xOffset;
        \yPos2 = #2 + \yOffset;
    }
    % Draw the first X with rotation
    \draw[red, thick, rotate around={#4:(\xPos1,\yPos1)}] (\xPos1 - #5, \yPos1 - #5) -- (\xPos1 + #5, \yPos1 + #5);
    \draw[red, thick, rotate around={#4:(\xPos1,\yPos1)}] (\xPos1 - #5, \yPos1 + #5) -- (\xPos1 + #5, \yPos1 - #5);
    % Draw the second X with rotation
    \draw[red, thick, rotate around={#4:(\xPos2,\yPos2)}] (\xPos2 - #5, \yPos2 - #5) -- (\xPos2 + #5, \yPos2 + #5);
    \draw[red, thick, rotate around={#4:(\xPos2,\yPos2)}] (\xPos2 - #5, \yPos2 + #5) -- (\xPos2 + #5, \yPos2 - #5);

    \draw[red, dashed] (\xPos1, \yPos1) -- (\xPos2, \yPos2)
}

\scalebox{0.87}{\begin{tikzpicture}

\coordinate (center) at (0, 0);
\def\armLength{0.4};
\def\inclination{-20}
\def\rotorRadius{0.2}

% Closed loop trajectory
\draw[thick, blue] (0,0)
.. controls (2, 3) and (3, 2) .. (3,1) ..
controls (3, -2) and (5,1) .. (6,1) .. controls (7, 1) and (7, 0) .. (7, -1) .. controls (7, -3) and (5, -4) .. (4, -4) .. controls (3, -4) and (-2, -4) .. cycle;

% Draw quadrotor
\draw[thick] ($(center) + (\inclination:-(\armLength - \rotorRadius)$) -- ($(center) + (\inclination:\armLength-\rotorRadius)$);
\draw[thick] ($(center) + (\inclination+90:-(\armLength-\rotorRadius)$) -- ($(center) + (\inclination+90:\armLength-\rotorRadius)$);

\draw[thick] ($(center) + (\inclination:\armLength)$) circle [radius=\rotorRadius];

\draw[thick] ($(center) + (\inclination:-\armLength)$) circle [radius=\rotorRadius];

\draw[thick] ($(center) + (\inclination+90:-\armLength)$) circle [radius=\rotorRadius];

\draw[thick] ($(center) + (\inclination+90:\armLength)$) circle [radius=\rotorRadius];

% Draw Field of View
    \def\coneRadius{3.0}
    \def\coneOrientation{\inclination + 45}
    \def\coneHalfOpening{60}
        
    % Define the apex point P
    \coordinate (P) at (0,0);
    \coordinate (Q1) at (0.7,2.5);
    \coordinate (Q2) at (2.5,3);
       
    % Draw the cone
    \fill[blue!30, opacity=0.5] (P) -- ++(\coneOrientation-\coneHalfOpening:\coneRadius) arc (\coneOrientation-\coneHalfOpening:\coneOrientation+\coneHalfOpening:\coneRadius) -- cycle;
        
    % Draw the dotted line cutting the cone in half
    \draw[dashed] (P) -- ++(\coneOrientation:\coneRadius);

    % Draw arc for fov
    \draw[black] (P) + (\coneOrientation - \coneHalfOpening: 1.0) arc (\coneOrientation-\coneHalfOpening:\coneOrientation:1.0);

    % Mark important quantities
    % \filldraw (P) circle (1pt) node[below right] {$p$};
    %\filldraw (Q1) circle (1pt) node[left] {$q_1$};
    %\filldraw (Q2) circle (1pt) node[left] {$q_2$};
    \filldraw (P) + (\coneOrientation - \coneHalfOpening/2.5:1.0) node [below, right] {$\psi_F$};
    \filldraw (P) + (\coneOrientation:\coneRadius-0.2) node [above] {$e_c$};

    % Gates
    \drawXs{1.3}{1.5}{0.5}{-45.0}{0.1};
    \drawXs{3.4}{-0.15}{0.5}{30.0}{0.1};
    %\drawXs{6.0}{1.0}{0.5}{90.0}{0.1};
    \drawXs{7.0}{-1.0}{0.5}{0.0}{0.1};
    \drawXs{6.0}{-3.2}{0.5}{105.0}{0.1};
    \drawXs{2.2}{-3.8}{0.5}{90.0}{0.1};
    \drawXs{-0.5}{-2.0}{0.5}{00.0}{0.1};
    
\end{tikzpicture}}
